Residual minimizing shift parameters for the low-rank ADI iteration

The low-rank alternating directions implicit (LR-ADI) iteration is a frequently employed method for efficiently computing low-rank approximate solutions of large-scale Lyapunov equations. In order to achieve a rapid error reduction, the iteration requires shift parameters whose selection and generation is often a difficult task, especially for nonsymmetric coefficients in the Lyapunov equation. This article represents a follow up of Benner et al. [ETNA, 43 (2014-2015), pp. 142-162] and investigates self-generating shift parameters based on a minimization principle for the Lyapunov residual norm. Since the involved objective functions are too expensive to evaluate and, hence, intractable, compressed objective functions are introduced which are efficiently constructed from the available data generated by the LR-ADI iteration. Several numerical experiments indicate that these residual minimizing shifts using approximated objective functions outperform existing precomputed and dynamic shift parameter selection techniques, although their generation is more involved.

==> chip_compare_shift.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
%%\begin{tikzpicture}
%\pgfplotsset{every axis title/.append style={at={(0.98,0.9)},anchor={north
        %east},draw=black,fill=white,opacity=0.9}}
\begin{axis}[%
width=0.46\linewidth,
cycle list name=resN,
name=shiftchip,
at={(shiftcd3d.north east)},
xshift=5em,
anchor=north west,
title={\texttt{chip}},
xmin=1,
xmax=45,
xlabel={iteration $j$},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=false,
%legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot %[color=black,dashed,forget plot]
  table[row sep=crcr]{1	0.284612266863784\\
2	0.222382991479843\\
3	0.201243790547839\\
5	0.0565163369768556\\
6	0.0149493502475803\\
7	0.0120335002712559\\
8	0.00382640496823069\\
9	0.00257712698714985\\
10	0.000532843188021515\\
11	0.000147910920503546\\
12	0.000145009280067795\\
13	0.00011309186179389\\
15	8.36744057347603e-05\\
16	1.04108938119339e-05\\
17	7.12813380711603e-06\\
18	1.98049249178223e-06\\
19	1.52302633665737e-06\\
20	5.45443099439169e-07\\
21	2.31149968807318e-07\\
22	2.29239292879377e-07\\
23	1.76849025612521e-07\\
25	1.48595771267943e-07\\
26	1.75187228337567e-08\\
27	9.92241732743692e-09\\
28	2.13079034604319e-09\\
29	1.85446763623223e-09\\
30	1.12750291473479e-09\\
31	5.49663281529446e-10\\
32	5.46464909832991e-10\\
33	4.228667251569e-10\\
35	3.69724921108442e-10\\
36	3.55333310185348e-11\\
};
\addplot %[color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
  table[row sep=crcr]{1	0.952578066844361\\
2	0.902036828503098\\
3	0.836574042619954\\
4	0.749196336220306\\
5	0.635537559875929\\
6	0.497144685200167\\
7	0.35211747629013\\
8	0.230204556960944\\
9	0.146345193141837\\
10	0.0946828280916068\\
11	0.0657736616641543\\
12	0.0506013065417372\\
13	0.0377129070377625\\
14	0.0229010766942828\\
15	0.00915403237814463\\
16	0.00167641064609381\\
17	7.03736029038205e-05\\
18	3.49364664452489e-07\\
19	3.38304437560078e-07\\
20	3.26717602612665e-07\\
21	3.12084168218323e-07\\
22	2.92806001708731e-07\\
23	2.67690975137119e-07\\
24	2.36690361540173e-07\\
25	2.03381808780123e-07\\
26	1.74364075236447e-07\\
27	1.53342837797346e-07\\
28	1.38218467311349e-07\\
29	1.24245188191837e-07\\
30	1.06596996398061e-07\\
31	8.10096853657161e-08\\
32	4.9049653909073e-08\\
33	1.95987514194982e-08\\
34	3.59231053080063e-09\\
35	1.49738376055859e-10\\
36	3.37526621656905e-13\\
};
\addplot %[color=red,solid,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{1	0.607222037748559\\
2	0.252841990654916\\
3	0.129562891379669\\
4	0.092200053454374\\
5	0.0643918157473054\\
6	0.0625461090099315\\
7	0.062296684426368\\
8	0.0622234596142567\\
9	0.062202562762406\\
10	0.0594664710355709\\
11	0.0594616746078548\\
12	0.0500771297275784\\
13	0.0127169271708864\\
14	0.0127164015052577\\
15	0.0127162147734533\\
16	0.0127161440051881\\
17	0.000546681656860237\\
18	0.000546383435606058\\
19	0.000543628640935961\\
20	0.000523096508304541\\
21	0.000486457963740542\\
22	0.000316754598492995\\
23	1.55891630375289e-05\\
24	4.70978888200015e-07\\
25	1.59353684909663e-07\\
26	1.24635471210793e-07\\
27	1.05833530737354e-07\\
28	9.70834047417366e-08\\
29	9.23615435550479e-08\\
30	9.09009349314487e-08\\
31	9.06981826788146e-08\\
32	9.0309596653967e-08\\
33	9.02546143643041e-08\\
35	9.02467446113469e-08\\
36	9.02156769249708e-08\\
37	9.0092190275792e-08\\
38	8.76806468777381e-08\\
39	5.69713700664613e-08\\
40	6.44050690513838e-09\\
41	1.40730625515547e-10\\
42	1.29964149387121e-10\\
43	8.58952255174321e-12\\
};
\addplot %[color=mycolor1,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{2	0.284260578140807\\
4	0.0706635757508755\\
6	0.0197832408850999\\
8	0.00925069528117225\\
10	0.00727109371810785\\
12	0.00134159357484208\\
14	4.46142642895117e-05\\
16	1.28603430677636e-05\\
18	3.74148757582666e-06\\
20	1.55578195739859e-07\\
22	1.11878193042905e-07\\
24	2.77616421381693e-08\\
26	3.26563982995167e-09\\
28	8.08238652242424e-10\\
30	2.40258509254415e-10\\
32	2.15841236972625e-11\\
};
\addplot %[color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{5	0.113652964497825\\
10	0.00056821737190042\\
15	7.93809609131433e-06\\
20	4.11636947033642e-08\\
26	2.85508781286251e-10\\
32	1.50460359469529e-12\\
};

\addplot [color=black,loosely dotted,forget plot]
  table[row sep=crcr]{1	1e-10\\
150	1e-10\\
};

\end{axis}
\end{tikzpicture}%

==> fdm2d_obj_approx1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.98,0.9)},anchor={north
        east},draw=black,fill=white,opacity=0.9}}
\begin{axis}[%
width=0.46\linewidth,
cycle list name=resN,
name=objapprox1,
title={$g=1$},
% height=4.02705882352941in,
% scale only axis,
xmin=1,
xmax=150,
xlabel={iter},
ylabel={$\fR$},
ymode=log,
ymin=1e-9,
ymax=1,
yminorticks=false,
legend style={draw=black,fill=white,legend pos=north west,below right,
at={(0.26,1.2)},
legend columns=5},
legend entries={$\cZ(8)$,$\cE\cK_{4,0}$,$\cE\cK_{3,1}$,$\cE\cK_{2,2}$,$\cE\cK_{0,4}$},
]
\addplot %[color=black,dashed]
  table[row sep=crcr]{1	0.325797645851315\\
2	0.35719740301062\\
4	0.26312563619185\\
6	0.227145895770247\\
8	0.212386586159755\\
10	0.0530783546586726\\
12	0.0466104915382267\\
13	0.012881410303664\\
14	0.0113591930962562\\
16	0.00883394815775651\\
17	0.0083938641630044\\
19	0.00638674944842941\\
20	0.00589379992259278\\
22	0.00439365724985575\\
24	0.00330188012514257\\
26	0.00244663216960515\\
27	0.00207035555282307\\
29	0.00150426430892609\\
30	0.00114530878859804\\
32	0.000740187826471065\\
34	0.000472472326250924\\
36	0.000299391694072705\\
37	0.000229129872448444\\
39	8.10759940467735e-05\\
40	5.63439725199519e-05\\
42	2.04131742902912e-05\\
44	9.06923448369857e-06\\
46	4.15360073994272e-06\\
47	2.57186689141577e-06\\
49	1.24037025813697e-06\\
50	7.99955486905606e-07\\
52	3.79024370509674e-07\\
54	1.98101527112938e-07\\
56	1.07384806700063e-07\\
58	3.76570092169729e-08\\
60	1.38720791643474e-08\\
62	5.53580257300501e-09\\
};
%\addlegendentry{Z(10)};

\addplot %[color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{1	0.915927647885331\\
2	0.486575368156221\\
4	0.266341458877113\\
6	0.260536566797488\\
7	0.260078864682815\\
8	0.260071843911554\\
9	0.260187741433945\\
10	0.260307566356739\\
11	0.260419787157374\\
12	0.260588414686459\\
13	0.260819887437835\\
14	0.261097222550133\\
15	0.261402150051417\\
16	0.261735472363477\\
17	0.2622576506022\\
18	0.262695551739826\\
19	0.263159394293825\\
21	0.264270699864975\\
22	0.264740541491193\\
23	0.265216074694185\\
25	0.26633459398545\\
27	0.267452192539108\\
29	0.26862616595565\\
30	0.26921545043597\\
32	0.270279851143558\\
34	0.271232437343597\\
36	0.272276372877356\\
38	0.273603595650528\\
40	0.274801979050012\\
42	0.276011562598115\\
44	0.277205127838769\\
46	0.278289995132797\\
48	0.279333994247134\\
50	0.28028858530148\\
52	0.281331234386516\\
54	0.282320117331288\\
56	0.283186452844049\\
58	0.283986297125937\\
60	0.284750628512283\\
62	0.285657825010582\\
64	0.28644656947139\\
66	0.287216289322209\\
68	0.288149661593523\\
70	0.288892419299394\\
71	0.289257213163566\\
72	0.289592496555845\\
73	0.289900764513226\\
74	0.290185175321802\\
75	0.290430305470861\\
76	0.290664694309279\\
77	0.29092145843787\\
79	0.291358298000358\\
80	0.291635164018823\\
81	0.29190379562215\\
82	0.292185728679966\\
83	0.292503070673631\\
84	0.292834508670378\\
85	0.293173034641319\\
86	0.293516897381091\\
87	0.293811917875289\\
88	0.294123046727812\\
89	0.294434745003478\\
90	0.294789365495004\\
91	0.295123650768722\\
92	0.121548656930226\\
94	0.122815586179308\\
96	0.124309359164368\\
98	0.125765326743284\\
100	0.126961324540533\\
102	0.12806082040039\\
104	0.129248612313271\\
106	0.130344198325163\\
108	0.131329408852615\\
109	0.121402610380749\\
111	0.122479540309749\\
113	0.123349513518304\\
115	0.124300242424964\\
117	0.125236640032263\\
118	0.110568882205047\\
119	0.0917114842132782\\
121	0.0925496190083387\\
123	0.0934060123008527\\
125	0.0942427203084897\\
127	0.0950728506440382\\
129	0.095924665243979\\
131	0.096805586859222\\
133	0.0976133746074039\\
135	0.0983860603192847\\
136	0.0601148992601669\\
137	0.0605111950518719\\
139	0.0612849026084331\\
141	0.0621825302373328\\
143	0.0631168358069079\\
145	0.0639993858968391\\
147	0.0648863396537844\\
149	0.0657850445359844\\
151	0.0666715029236465\\
};
%\addlegendentry{EK(5,0)};

\addplot %[color=blue,dotted]
  table[row sep=crcr]{1	0.326557364870402\\
3	0.0824868115994812\\
4	0.0624283191065973\\
5	0.0517130644092859\\
6	0.0480262254459562\\
7	0.0457268452195517\\
8	0.0441283449750062\\
10	0.0395130103601436\\
11	0.033320812651134\\
12	0.0299782894132397\\
13	0.029041035803021\\
14	0.0282519990376977\\
15	0.0276168473421559\\
16	0.0271672518365742\\
17	0.0269051823563004\\
18	0.0267687029666322\\
19	0.027796956001014\\
20	0.0302181127500324\\
21	0.0324489895722493\\
22	0.0327508836925695\\
23	0.0332709815726624\\
24	0.0338002476160174\\
25	0.0343359438660601\\
26	0.0348603083929656\\
27	0.0353804462989247\\
29	0.0364157684138441\\
31	0.0374697458049235\\
32	0.0653878414673287\\
34	0.0651620475066039\\
36	0.0649310039612108\\
37	0.00392381586805325\\
39	0.0012309662017203\\
41	4.64022811733417e-05\\
43	1.61091661780258e-05\\
45	4.36104190182727e-06\\
47	1.8704632530514e-06\\
49	5.5017782190809e-07\\
50	4.31815767235093e-07\\
52	2.38008756797465e-07\\
53	1.98605041627517e-07\\
55	1.09343948025672e-07\\
56	9.51929550299331e-08\\
58	5.63034552578793e-08\\
59	4.56170332209093e-08\\
61	2.35518674728691e-08\\
62	1.85844795553737e-08\\
63	1.35274299804652e-08\\
64	8.58930435172956e-09\\
};
%\addlegendentry{EK(4,1)};

\addplot %[color=mycolor1,dashed]
  table[row sep=crcr]{2	0.306941245391252\\
4	0.257453964165394\\
5	0.054226466951956\\
7	0.024220056762376\\
8	0.0211151098053372\\
9	0.0199088612344334\\
10	0.0123626302182092\\
11	0.0115445036983313\\
13	0.0109486157009318\\
14	0.0108414923130206\\
15	0.010783477921725\\
16	0.0120717667753482\\
17	0.00833702772092321\\
19	0.00771949783389059\\
21	0.00728618157943025\\
23	0.00691705053222728\\
24	0.00333308850564841\\
25	0.00279727955435767\\
27	0.000915118110702086\\
28	0.000631960629306893\\
30	0.00049088448586643\\
32	0.000405941083967083\\
34	0.000302926658465365\\
36	0.000173846018083815\\
38	0.000126148509412415\\
40	0.000100328545736496\\
42	8.22303574840944e-05\\
44	6.54648873087643e-05\\
46	5.3173494750871e-05\\
48	3.12320564938397e-05\\
50	1.58294279491491e-05\\
52	1.2802909029141e-05\\
54	5.35308305002106e-06\\
56	5.1878745484807e-06\\
58	3.52691497199732e-06\\
60	2.74730711906046e-06\\
62	2.35065402099566e-06\\
64	1.76677534595096e-06\\
66	1.28588445475481e-06\\
68	9.53285763926811e-07\\
70	5.11030969771047e-07\\
72	3.32305218739959e-07\\
74	8.54534123039738e-08\\
76	4.06114745227393e-08\\
77	1.62017942043148e-08\\
78	1.06752573679398e-08\\
80	5.41818164787189e-09\\
};
%\addlegendentry{EK(3,2)};

\addplot %[color=green,dashed]
  table[row sep=crcr]{1	0.657540401119065\\
3	0.27159750280232\\
5	0.177560616346809\\
6	0.0963822961511231\\
7	0.0549830775278711\\
9	0.0309363889507113\\
11	0.0258659578373626\\
12	0.0244180851935545\\
13	0.0233267286598673\\
14	0.0223352453606388\\
16	0.0206651363338631\\
17	0.0134952511784072\\
18	0.0133067476797311\\
20	0.0131788925202597\\
21	0.00894541001531216\\
23	0.00889474257360319\\
25	0.00888170012669401\\
26	0.00672622395087415\\
28	0.00665807987781294\\
30	0.00657308893833495\\
32	0.00641639563406843\\
33	0.00630341626837192\\
35	0.00596854985388215\\
36	0.00576478604386016\\
38	0.00534083110309739\\
40	0.00502194300820828\\
42	0.00474603307044875\\
44	0.00435618967770437\\
45	0.00410300805212767\\
47	0.00346840794752314\\
49	0.00313685201956093\\
51	0.00244248647306365\\
53	0.00178386265564157\\
55	0.00121934118294726\\
56	0.000616652231766467\\
57	0.000610051438023733\\
59	0.000573957964134734\\
61	0.000512247952883891\\
63	0.000440336328468682\\
65	0.000358232746402819\\
67	0.000274578712684647\\
69	0.000199176706196018\\
71	0.000130320975031493\\
73	7.82846059000419e-05\\
75	4.02485227336721e-05\\
77	1.68238598275347e-05\\
79	4.46444963995009e-06\\
81	4.10998479906375e-07\\
83	4.05706316123593e-07\\
85	3.95574543883774e-07\\
87	3.67276585053853e-07\\
89	3.26111444755734e-07\\
91	2.78141033713501e-07\\
93	2.29329531069757e-07\\
95	1.82052080735533e-07\\
96	1.61511409923709e-07\\
97	1.42340625267132e-07\\
98	1.24988263716283e-07\\
99	1.09509648761577e-07\\
100	9.47772660460035e-08\\
101	8.1800875366629e-08\\
102	7.08645830740963e-08\\
103	6.0749677306038e-08\\
104	5.23746700060426e-08\\
105	4.49955303794135e-08\\
106	3.86837286323654e-08\\
107	3.31856235369143e-08\\
108	2.84957826003454e-08\\
109	2.42681105450084e-08\\
110	2.08067480621167e-08\\
111	1.78303379075822e-08\\
112	1.52995479368934e-08\\
113	1.30455667131113e-08\\
114	1.11153554932834e-08\\
115	9.49207020553361e-09\\
};
%\addlegendentry{EK(3,3)};
\addplot [color=black,loosely dotted,forget plot]
  table[row sep=crcr]{1	1e-08\\
150	1e-08\\
};
\end{axis}
% \end{tikzpicture}%

==> fdm2d_obj_approx5.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.46\linewidth,
title={$g=5$},
cycle list name=resN,
at={(objapprox1.north east)},
xshift=5em,
anchor=north west,
% height=4.02705882352941in,
% scale only axis,
xmin=1,
% xmax=150,
xmax=90,
xlabel={iter},
ymode=log,
ymin=1e-9,
ymax=1,
yminorticks=false,
% legend style={draw=black,fill=white,legend cell align=left}
]
\addplot %[color=black,dashed]
  table[row sep=crcr]{1	0.86176253300135\\
2	0.652345463392374\\
3	0.380813554905306\\
4	0.229375582433163\\
5	0.21175765728542\\
7	0.150044440374314\\
9	0.109085227412093\\
11	0.0817417180832647\\
13	0.0617068872307542\\
15	0.0468814107373084\\
16	0.010953535268617\\
17	0.00373787351514918\\
18	0.00172259093812899\\
19	0.00100044938593118\\
20	0.000672324901278712\\
22	0.000669498798910447\\
24	0.000666703751801564\\
26	0.000663939305406735\\
28	0.000661205012434195\\
30	0.000658500432726562\\
32	0.00041270761034191\\
34	0.000284326602330503\\
36	0.000204961169143537\\
38	0.000142770469555083\\
40	0.000111524736726745\\
42	6.95716708750131e-05\\
44	4.37023722838039e-05\\
46	2.91276988850394e-05\\
48	2.13123661846167e-05\\
50	1.53705825543659e-05\\
52	9.48017427723915e-06\\
54	6.01448819719283e-06\\
56	3.66635903260307e-06\\
58	2.25557146806726e-06\\
60	1.44396693536813e-06\\
62	8.49554996506465e-07\\
64	5.01327201056108e-07\\
66	3.08282313787355e-07\\
68	1.89073524592478e-07\\
70	1.1921338230103e-07\\
71	9.3955330872535e-08\\
72	7.38155257123864e-08\\
73	5.74871996680527e-08\\
74	4.52558188696564e-08\\
75	3.52777415020808e-08\\
76	2.69905710537005e-08\\
77	2.57825209882012e-08\\
78	2.55543986442514e-08\\
79	2.54562656683106e-08\\
80	2.53734019532093e-08\\
82	1.50811309352549e-08\\
84	8.66924081164034e-09\\
};
%\addlegendentry{Z(10)};

\addplot %[color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{1	0.896358654125994\\
2	0.82929609805289\\
3	0.792589345191251\\
4	0.754373745676617\\
5	0.734376831818196\\
6	0.199307478440614\\
7	0.0797371164462575\\
8	0.081950831666362\\
9	0.0997889135282367\\
10	0.105292417102477\\
11	0.0859408053483851\\
12	0.07305086518394\\
13	0.0645914204922015\\
14	0.058095178330517\\
15	0.0535020632382451\\
16	0.0333408947298839\\
17	0.0168715852946052\\
18	0.012699080393461\\
19	0.0163872116359975\\
20	0.0166613551826202\\
21	0.00557712005685437\\
22	0.00398371247196828\\
23	0.0039144380938302\\
24	0.00374491576299909\\
25	0.00365358434044931\\
26	0.00109884063082811\\
27	0.000566024930346269\\
28	0.000374463944488945\\
29	0.000275929016110797\\
30	0.000220640052826084\\
31	0.000179712676702035\\
32	0.000148036942175315\\
33	0.000119392637537489\\
34	0.000100018199245126\\
35	8.28551417271557e-05\\
36	6.33096070680473e-05\\
37	5.22933090040073e-05\\
38	4.21035507771514e-05\\
39	3.0010318819079e-05\\
40	1.99256577869996e-05\\
42	1.10753683223752e-05\\
44	5.4340204492667e-06\\
46	2.74200851533807e-06\\
48	1.29038165096857e-06\\
50	6.84896007885315e-07\\
52	3.59227442415376e-07\\
54	1.52847536277949e-07\\
56	8.36303234236877e-08\\
58	4.23746274689785e-08\\
60	1.89734705407391e-08\\
62	9.42841456937383e-09\\
};
%\addlegendentry{EK(5,0)};

\addplot %[color=blue,dotted]
  table[row sep=crcr]{1	0.862859850461027\\
2	0.655974921847403\\
3	0.3853111366899\\
4	0.230426831360858\\
5	0.211279434985462\\
7	0.0170647223325451\\
9	0.00650759544072591\\
11	0.00478722263174331\\
13	0.00421730932966339\\
15	0.00388879739368598\\
17	0.0021158223092263\\
19	0.000952662406663747\\
21	0.000948936849907556\\
23	0.000311793313689714\\
25	0.000199604756446877\\
26	0.000166344414676627\\
27	0.000136483866183128\\
28	0.000113341723172697\\
29	9.27722719964624e-05\\
30	6.62214635563389e-05\\
32	3.9655703302319e-05\\
34	1.88200555515851e-05\\
36	1.11088225009406e-05\\
38	5.83882286067169e-06\\
40	3.2582200853199e-06\\
42	1.86230793365646e-06\\
44	7.12760539134803e-07\\
46	4.89039343576149e-07\\
48	2.94646408778753e-07\\
50	1.7148123062875e-07\\
51	1.37203515440569e-07\\
52	1.0757994387381e-07\\
53	7.67573842542945e-08\\
54	5.88535580161275e-08\\
55	4.79050491512111e-08\\
56	4.24743746510767e-08\\
57	3.6532842312499e-08\\
58	3.30842665537457e-08\\
59	3.15331777118375e-08\\
60	2.8659363678277e-08\\
61	2.37940780064818e-08\\
62	2.10948214667475e-08\\
63	1.80003047958288e-08\\
64	1.56981443831993e-08\\
65	1.35884912526595e-08\\
66	1.17229140378245e-08\\
67	1.02821184800625e-08\\
68	8.75652226507713e-09\\
};
%\addlegendentry{EK(4,1)};

\addplot %[color=mycolor1,dashed]
  table[row sep=crcr]{2	0.658774167535689\\
4	0.231310386242174\\
6	0.201701561489085\\
8	0.186807515318631\\
10	0.174251233498597\\
12	0.00872187980566685\\
14	0.00337646858032485\\
16	0.00211035185285151\\
18	0.00157742511900287\\
20	0.00128947939204334\\
21	0.00128882184522737\\
22	0.00128816354286679\\
23	0.00128750449521528\\
24	0.0012868447125294\\
25	0.00128618420506831\\
27	0.000864317932319077\\
29	0.000606407256707294\\
31	0.00040822363567118\\
33	0.000291556670696853\\
35	0.00023633814766787\\
36	0.000186001833236904\\
37	0.000129905890144768\\
38	9.11043544313173e-05\\
39	6.779917188994e-05\\
40	5.27200015022225e-05\\
42	3.08549785137587e-05\\
44	1.63765641336076e-05\\
46	8.59778479814657e-06\\
48	5.36403825884287e-06\\
50	2.55268542325809e-06\\
51	1.72375357962876e-06\\
52	1.37335895939812e-06\\
53	1.06385009405904e-06\\
54	6.86514723714999e-07\\
55	4.43810634214505e-07\\
57	2.40596418705521e-07\\
59	1.34459137317656e-07\\
61	6.73432042764325e-08\\
63	4.31383503326261e-08\\
65	3.46195799901391e-08\\
67	2.04792917352866e-08\\
69	7.44595868171926e-09\\
};
%\addlegendentry{EK(3,2)};

\addplot %[color=green,dashed]
  table[row sep=crcr]{1	0.731493656749155\\
2	0.361595094590853\\
3	0.250144221989765\\
4	0.244400368204636\\
5	0.232122681777026\\
7	0.165055827479075\\
9	0.119993761211739\\
11	0.089060564917239\\
13	0.0678246696993034\\
15	0.0514641684665076\\
16	0.0170678481757131\\
17	0.00669106466652593\\
18	0.00304027744851037\\
19	0.00159179533342932\\
20	0.000939904532292044\\
22	0.000756265736822034\\
24	0.000623071039936402\\
26	0.000501370083640964\\
28	0.0004013991041341\\
30	0.000332299710833644\\
32	0.000211838700364651\\
34	0.000138754853019733\\
36	9.10465311741939e-05\\
38	6.09308713134812e-05\\
40	3.82275936240455e-05\\
42	2.11195271407263e-05\\
44	1.18412143603543e-05\\
46	6.95848676383697e-06\\
48	4.04630996675769e-06\\
50	2.25419988703934e-06\\
52	1.0781954630515e-06\\
54	5.41251475804822e-07\\
56	2.84800385932055e-07\\
58	1.474138361516e-07\\
60	7.43046973189201e-08\\
61	5.89816056213114e-08\\
62	4.56744130995594e-08\\
63	3.59062955639879e-08\\
64	2.88635617275792e-08\\
65	2.29384616520653e-08\\
66	1.41633416057377e-08\\
67	9.47565377989525e-09\\
};
%\addlegendentry{EK(3,3)};
\addplot [color=black,loosely dotted,forget plot]
  table[row sep=crcr]{1	1e-08\\
150	1e-08\\
};
\end{axis}
\end{tikzpicture}%

==> fdm3d_compare_shift.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% %
 \begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.98,0.9)},anchor={north
        east},draw=black,fill=white,opacity=0.9}}
\begin{axis}[%
width=0.46\linewidth,
cycle list name=resN,
name=shiftcd3d,
%at={(shiftcd2d.north east)},
%xshift=5em,
%anchor=north west,
title={\texttt{cd3d}},
ylabel={$\fR$},
xmin=0,
xmax=70,
xlabel={iteration $j$},
ymode=log,
ymin=1e-9,
ymax=1,
yminorticks=false,
legend style={draw=black,fill=white,legend pos=north west,below right,
at={(0.26,1.25)},
legend columns=5},
legend entries={heur,Wachs,$\cZ(h)$+Hres,resmin,RKSM},
]
\addplot %[color=black,dashed,forget plot]
  table[row sep=crcr]{1	1.10763349510512\\
3	1.08964020816818\\
5	0.081849432388713\\
7	0.0690174879043089\\
9	0.0676772813398115\\
11	0.0640607813615749\\
13	0.0632018536429315\\
15	0.0288469065269739\\
17	0.0266566601492399\\
19	0.0257471021199775\\
21	0.018514989355172\\
22	0.00648937342137748\\
24	0.00625028773742805\\
26	0.00567214428781085\\
28	0.00482946833127034\\
30	0.00461408159348399\\
32	0.00220559563092914\\
34	0.00197290932380614\\
36	6.82057849092707e-05\\
38	5.80708112471444e-05\\
40	5.40449746810844e-05\\
42	2.95468785681399e-05\\
43	2.03708907938484e-05\\
45	2.04786170998184e-05\\
47	5.32319644283765e-06\\
49	3.43006719140633e-06\\
51	3.07877734654503e-06\\
53	8.70554567029507e-07\\
55	7.16091215277371e-07\\
57	1.30195668853776e-07\\
59	1.31334635690468e-07\\
61	1.31945015334142e-07\\
63	1.28691285838718e-07\\
64	1.04125766521465e-07\\
66	1.02899496131205e-07\\
68	1.71717508938228e-09\\
};
\addplot %[color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
  table[row sep=crcr]{2	0.813659996989789\\
4	0.394137331058712\\
6	0.147784807412999\\
8	0.0589413540516167\\
10	0.0349391515102778\\
12	0.0278265502306889\\
14	0.0240584758203573\\
16	0.0209272351117901\\
18	0.0176825441010208\\
20	0.0147077582355864\\
22	0.0123972836211694\\
24	0.010598305659158\\
26	0.00918636112615203\\
28	0.0088186787491181\\
30	0.00846031903655964\\
32	0.00809873248103173\\
34	0.007724221822473\\
36	0.0073295517805626\\
38	0.00691016288484464\\
40	0.00646537576636295\\
42	0.00600035994719084\\
44	0.00552677616736953\\
46	0.00505989982410392\\
48	0.00461435853158073\\
50	0.0042021123774768\\
52	0.00383156325003356\\
54	0.0037281296531802\\
56	0.00362410132916731\\
58	0.00351574244129706\\
60	0.00339977362597609\\
62	0.00327346362054883\\
64	0.00313486567114576\\
66	0.00298319385711674\\
68	0.00281926029223738\\
70	0.00264578548393086\\
72	0.00246735677438781\\
74	0.00228994431493285\\
76	0.00212004321928436\\
78	0.00196353516150492\\
80	0.00191947262637887\\
82	0.00187499634620281\\
84	0.00182851547980379\\
86	0.00177860207017077\\
88	0.00172402018495424\\
90	0.00166380470560784\\
92	0.00159739494737717\\
94	0.00152481674990743\\
96	0.00144687904395535\\
98	0.00136530416868352\\
100	0.001282666158076\\
102	0.00120203456383674\\
104	0.00112637664421509\\
106	0.00110484661459164\\
108	0.00108299012486696\\
110	0.00106001056848999\\
112	0.00103517173674632\\
114	0.00100781095905488\\
116	0.0009773773232846\\
118	0.000943499926762195\\
120	0.000906086074529902\\
122	0.000865435720724116\\
124	0.000822334597558566\\
126	0.000778063695784835\\
128	0.000734263662156214\\
130	0.000692646939996275\\
132	0.000680735704265582\\
134	0.000668610005033321\\
136	0.000655827180027801\\
138	0.000641974329398494\\
140	0.000626676573918448\\
142	0.000609619436284374\\
144	0.000590588115756643\\
146	0.000569523140680192\\
148	0.000546583950372789\\
150	0.000522199289119858\\
};
\addplot %[color=red,solid,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{1	0.247145889398508\\
2	0.25708545965943\\
4	0.0656750928157702\\
6	0.052216525810698\\
8	0.0259004352254581\\
10	0.0233560829874364\\
12	0.0122375017765433\\
14	0.0058546512526331\\
16	0.00257159128531652\\
18	0.000937193797230441\\
20	0.000317191201060798\\
22	0.000134435036864406\\
24	0.000105276617197449\\
26	7.51395375800295e-05\\
28	4.02635269444984e-05\\
30	3.12721305788309e-05\\
32	3.15241653564656e-05\\
34	2.64129113872426e-05\\
36	2.49014448817974e-05\\
38	2.17030844336789e-05\\
40	8.71670401986563e-06\\
42	7.19668670409962e-07\\
44	1.67719980481483e-07\\
46	1.17690243733129e-07\\
48	5.44210107306916e-08\\
50	2.13534803872209e-08\\
52	9.74729371182566e-09\\
};
\addplot %[color=mycolor1,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{2	0.18522533414479\\
4	0.0601052953255656\\
6	0.0386286840625092\\
8	0.033448303643434\\
10	0.0146292200003597\\
12	0.00660686797343362\\
14	0.0030349780072845\\
16	0.00132946661790597\\
18	0.000583112102947888\\
20	0.00043995891268036\\
22	0.000368832903012376\\
24	0.000231926931555289\\
26	0.000187003761219075\\
28	0.00015742424485434\\
30	3.38740883501082e-05\\
32	5.62495670501021e-06\\
34	3.33428087261721e-06\\
36	2.79163192715441e-06\\
38	2.46612947418132e-06\\
40	4.15881442414929e-07\\
42	2.12166428748527e-07\\
44	1.11744415146888e-07\\
46	1.67025436549983e-08\\
48	1.04773759876008e-08\\
50	6.72093053380624e-09\\
};
\addplot %[color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{6	0.222538705256773\\
12	0.00742645396051783\\
16	0.00330772015451442\\
22	0.000556107246462002\\
26	0.000348315718164078\\
31	2.21559215978823e-05\\
37	1.2464288033321e-06\\
41	4.49254325191192e-07\\
47	1.05009529584043e-07\\
51	2.77107528580881e-08\\
57	1.58159062482866e-08\\
61	5.60465687414973e-11\\
};

\addplot [color=black,loosely dotted,forget plot]
  table[row sep=crcr]{1	1e-08\\
150	1e-08\\
};
\end{axis}
%\end{tikzpicture}%
